Analogy of QCD hadronization and Hawking-Unruh radiation at NICA

The proposed analogy of particle production from high-energy collisions and Hawking-Unruh radiation from black holes is extended to finite density (collisions) and finite-electric charge (black holes). Assuming that the electric charge is directly proportional to the density (or the chemical potential), it becomes clear that for at least two freezeout conditions; constant $s/T^3$ and $E/N$, the proposed analogy works very well. Dependence of radiation (freezeout) temperature on finite electric-charge leads to an excellent estimation for Kaon-to-pion ratio, for instance, especially in the energy range covered by NICA. The precise and complete measurements for various light-flavored particle yields and ratios are essential in characterizing Hawing-Unruh radiation from charged black holes and the QCD hadronization at finite density, as well.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

